Covering cycles in sparse graphs

Let $k \geq 2$ be an integer. Kouider and Lonc proved that the vertex set of every graph $G$ with $n \geq n_0(k)$ vertices and minimum degree at least $n/k$ can be covered by $k - 1$ cycles. Our main result states that for every $\alpha > 0$ and $p = p(n) \in (0, 1]$, the same conclusion holds for graphs $G$ with minimum degree $(1/k + \alpha)np$ that are sparse in the sense that \[ e_G(X,Y) \leq p|X||Y| + o(np\sqrt{|X||Y|}/\log^3 n) \qquad \forall X,Y\subseteq V(G). \] In particular, this allows us to determine the local resilience of random and pseudorandom graphs with respect to having a vertex cover by a fixed number of cycles. The proof uses a version of the absorbing method in sparse expander graphs.

==> figures/absorber.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
  \abspic{3}{5}
  \draw[thick] (x) -- (a1) -- (b1) -- (a2) -- (b2) -- (a3) -- (b3) -- (y);
  \draw[thick] (x) -- (c1) -- (d1) -- (c2) -- (d2) -- (c3) -- (d3) -- (c4) -- (d4) -- (c5) -- (d5) -- (y);

  \node[label=left:$f(x_1)$] at (x){};
  \node[label=right:$f(y_1)$] at (y){};

  \node (in0) at (a1){};
  \node (out0) at (d4){};

  \draw[thick,dashed] (b1) -- (c1) (a2) -- (d1) (b2) -- (c2) (a3) -- (d2) (b3) -- (c3);
  \draw[thick,dashed] (d3) to[bend left] (d5) (c4) to[bend left] (c5);
  \node[n1][label=above:$a$] (out) at (1,3){};
  \draw[thick,dashed] (out) -- (in0);

  \begin{scope}[yshift=-3cm]
    \abspic{3}{4}
    \node[label=left:$f(x_2)$] at (x){};
    \node[label=right:$f(y_2)$] at (y){};
  
    \node (in1) at (a1){};
    \node (out1) at (c4){};
  
    \draw[thick] (x) -- (a1) -- (b1) -- (a2) -- (b2) -- (a3) -- (b3) -- (y);
    \draw[thick] (x) -- (c1) -- (d1) -- (c2) -- (d2) -- (c3) -- (d3) -- (c4) -- (d4) -- (y);
    \draw[thick,dashed] (b1) -- (c1) (a2) -- (d1) (b2) -- (c2) (a3) -- (d2) (b3) -- (c3);
    \draw[thick,dashed] (d3) to[bend left] (d4);
    \draw[thick,dashed,rounded corners] (out0) -- +(0,-1) -| (in1);
  \end{scope}

  \begin{scope}[yshift=-6cm]
    \abspic{2}{5}
    \node[label=left:$f(x_3)$] at (x){};
    \node[label=right:$f(y_3)$] at (y){};

    \node (in2) at (a1){};
    \node (out2) at (c4){};

    \draw[thick] (x) -- (a1) -- (b1) -- (a2) -- (b2) -- (y);
    \draw[thick] (x) -- (c1) -- (d1) -- (c2) -- (d2) -- (c3) -- (d3) -- (c4) -- (d4) -- (c5) -- (d5) -- (y);
    \draw[thick,dashed] (b1) -- (c1) (a2) -- (d1) (b2) -- (c2);
    \draw[thick,dashed] (d3) to[bend left] (d4) (c3) to[bend left] (c5) (d2) to[bend left] (d5);
    \node[n2][label=below:$b$] (in) at (1,-2){};
    \draw[thick,dashed,rounded corners] (out1) -- +(0,-1) -| (in2);
    \draw[thick,dashed,rounded corners] (out2) -- +(0,-1) -| (in);
  \end{scope}
\end{tikzpicture}


==> figures/absorbing_path.tex <==
\begin{tikzpicture}[scale=0.725, every node/.style={scale=0.725}]
  \abspic{3}{5}
  \node[label=below:$x$] at (x){};
  \node[label=above:$y$] at (y){};

  \node[label=above:$u_{xy}$] at (a1){};
  \node[label=below:$v_{xy}$] at (d4){};

  \draw[thick,dashed] (b1) -- (c1) (a2) -- (d1) (b2) -- (c2) (a3) -- (d2) (b3) -- (c3);
  \draw[thick,dashed] (d3) to[bend left] (d5) (c4) to[bend left] (c5);

  \draw[thick] (x) -- (a1) (b1) -- (a2) (b2) -- (a3) (b3) -- (y);
  \draw[thick] (x) -- (c1) (d1) -- (c2) (d2) -- (c3) (d3) -- (c4) (d4) -- (c5) (d5) -- (y);
\end{tikzpicture}


==> figures/non_absorbing_path.tex <==
\begin{tikzpicture}[scale=0.725, every node/.style={scale=0.725}]
  \abspic{3}{5}
  \node[label=below:$x$] at (x){};
  \node[label=above:$y$] at (y){};

  \node[label=above:$u_{xy}$] at (a1){};
  \node[label=below:$v_{xy}$] at (d4){};

  \draw[thick,dashed] (b1) -- (c1) (a2) -- (d1) (b2) -- (c2) (a3) -- (d2) (b3) -- (c3);
  \draw[thick,dashed] (d3) to[bend left] (d5) (c4) to[bend left] (c5);

  \draw[thick] (a1) -- (b1) (a2) -- (b2) (a3) -- (b3) (y);
  \draw[thick] (c1) -- (d1) (c2) -- (d2) (c3) -- (d3) (c4) -- (d4) (c5) -- (d5);
\end{tikzpicture}


==> figures/two_vertex_absorber.tex <==
\begin{tikzpicture}
  \abspic{3}{5}
  \node[label=left:$x$] at (x){};
  \node[label=right:$y$] at (y){};

  \draw[thick] (x) -- (a1) -- (b1) -- (a2) -- (b2) -- (a3) -- (b3) -- (y);
  \draw[thick] (x) -- (c1) -- (d1) -- (c2) -- (d2) -- (c3) -- (d3) -- (c4) -- (d4) -- (c5) -- (d5) -- (y);

  \node[label=left:$u_{xy}$] at (a1){};
  \node[label=below:$v_{xy}$] at (d4){};
  
  \draw[thick,dashed] (b1) -- (c1) (a2) -- (d1) (b2) -- (c2) (a3) -- (d2) (b3) -- (c3);
  \draw[thick,dashed] (d3) to[bend left] (d5) (c4) to[bend left] (c5);
\end{tikzpicture}

